A Generating Polynomial for Convex Subsets of Posets

For any finite poset we define a generating polynomial counting upsets, downsets, and their intersection. We investigate the behaviour of this polynomial with respect to poset operations and show that it distinguishes certain posets constructed with the operations of ordinal sum and disjoint union, including Series-Parallel posets as a special case. Lastly, we comment on connections to the causal set approach to quantum gravity.

==> figs/6elem_not_dist.tex <==
\begin{tikzpicture}[scale=0.9]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (a) at (0, 0) {};
\node[vertex] (b) at (2, 0) {};
\node[vertex] (c) at (0, 2) {};
\node[vertex] (d) at (2, 2) {};
\node[vertex] (e) at (0, 4) {};
\node[vertex] (f) at (2, 4) {};

\path [-] (a) edge node {} (c);
\path [-] (c) edge node {} (b);
\path [-] (b) edge node {} (d);
\path [-] (c) edge node {} (e);
\path [-] (e) edge node {} (d);
\path [-] (d) edge node {} (f);

%%%%%%%%

\node[vertex] (1) at (4, 0) {};
\node[vertex] (2) at (6, 0) {};
\node[vertex] (3) at (4, 2) {};
\node[vertex] (4) at (6, 2) {};
\node[vertex] (5) at (5, 3) {};
\node[vertex] (6) at (5, 4) {};

\path [-] (1) edge node {} (3);
\path [-] (3) edge node {} (2);
\path [-] (2) edge node {} (4);
\path [-] (4) edge node {} (5);
\path [-] (5) edge node {} (6);
\path [-] (1) edge node {} (6);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> figs/Nposet.tex <==
\begin{tikzpicture}[scale=0.9]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (a) at (0, 0) {};
\node[vertex] (b) at (2, 0) {};
\node[vertex] (c) at (0, 2) {};
\node[vertex] (d) at (2, 2) {};

\path [-] (a) edge node {} (c);
\path [-] (c) edge node {} (b);
\path [-] (b) edge node {} (d);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}

==> figs/SP_comp_tree.tex <==
\begin{tikzpicture}[scale=1.0]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex, label={[label distance=0.1cm]180:$a$}] (A) at (0, 0) {};
\node[vertex, label={[label distance=0.1cm]180:$b$}] (B) at (0, 2) {};
\node[vertex, label={[label distance=0.1cm]180:$c$}] (C) at (1, 0) {};
\node[vertex, label={[label distance=0.1cm]180:$d$}] (D) at (3, 0) {};
\node[vertex, label={[label distance=0.1cm]180:$e$}] (E) at (2, 2){};

\path [-] (A) edge node {} (B);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (E);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[circle, inner sep=3pt] (1) at (7, 0) {$+$};
\node[circle, inner sep=3pt] (2) at (6, 0.666666) {$\oplus$};
\node[circle, inner sep=3pt] (3) at (8, 0.666666) {$\oplus$};
\node[circle, inner sep=3pt] (4) at (5.333333, 1.333333) {$a$};
\node[circle, inner sep=3pt] (5) at (6.666666, 1.333333) {$b$};
\node[circle, inner sep=3pt] (6) at (7.333333, 1.333333) {$+$};
\node[circle, inner sep=3pt] (7) at (8.666666, 1.333333) {$e$};
\node[circle, inner sep=3pt] (8) at (6.666666, 2) {$c$};
\node[circle, inner sep=3pt] (9) at (8, 2) {$d$};

\path [-] (2) edge node {} (1);
\path [-] (1) edge node {} (3);
\path [-] (4) edge node {} (2);
\path [-] (2) edge node {} (5);
\path [-] (6) edge node {} (3);
\path [-] (3) edge node {} (7);
\path [-] (8) edge node {} (6);
\path [-] (6) edge node {} (9);

\end{tikzpicture}

==> figs/downset_counter.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 1) {};
\node[vertex] (B) at (1.5, 0) {};
\node[vertex] (C) at (1, 1) {};
\node[vertex] (D) at (2, 1) {};
\node[vertex] (E) at (1.5, 2) {};

\path [-] (B) edge node {} (C);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (E);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (4, 0) {};
\node[vertex] (B1) at (4, 1) {};
\node[vertex] (C1) at (4, 2) {};
\node[vertex] (D1) at (5, 0) {};
\node[vertex] (E1) at (5, 1) {};

\path [-] (A1) edge node {} (B1);
\path [-] (B1) edge node {} (C1);
\path [-] (D1) edge node {} (E1);

\end{tikzpicture}

==> figs/int_not_dist.tex <==
\begin{tikzpicture}[scale=1.0]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex]  (a) at (0, 0) {};
\node[vertex] (b) at (-1, 1) {};
\node[vertex] (c) at (-0.333333, 1) {};
\node[vertex] (d) at (0.333333, 1) {};
\node[vertex] (e) at (1, 1) {};

\node[vertex] (f) at (2, 0) {};
\node[vertex] (g) at (1.666666, 1) {};
\node[vertex] (h) at (2.333333, 1) {};
\node[vertex] (i) at (1.666666, 2) {};
\node[vertex] (j) at (2.333333, 2) {};

\path [-] (b) edge node {} (a);
\path [-] (c) edge node {} (a);
\path [-] (d) edge node {} (a);
\path [-] (e) edge node {} (a);
\path [-] (i) edge node {} (g);
\path [-] (g) edge node {} (f);
\path [-] (f) edge node {} (h);
\path [-] (h) edge node {} (j);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (1a) at (4.666666, 0) {};
\node[vertex] (1b) at (4, 1) {};
\node[vertex] (1c) at (4.666666, 1) {};
\node[vertex] (1d) at (5.333333, 1) {};
\node[vertex] (1e) at (6, 1) {};

\node[vertex] (1f) at (6.666666, 0) {};
\node[vertex] (1g) at (6.666666, 1) {};
\node[vertex] (1h) at (7.333333, 1) {};
\node[vertex] (1i) at (4.666666, 2) {};
\node[vertex] (1j) at (6.666666, 2) {};

\path [-] (1b) edge node {} (1a);
\path [-] (1i) edge node {} (1c);
\path [-] (1c) edge node {} (1a);
\path [-] (1a) edge node {} (1d);
\path [-] (1e) edge node {} (1f);
\path [-] (1j) edge node {} (1g);
\path [-] (1g) edge node {} (1f);
\path [-] (1f) edge node {} (1h);

\end{tikzpicture}

==> figs/p1.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (-0.666, 2) {};
\node[vertex] (D) at (1, 2) {};
\node[vertex] (E) at (2.666, 2) {};
\node[vertex] (F) at (0, 4) {};
\node[vertex] (G) at (2, 4) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (A) edge node {} (E);
\path [-] (B) edge node {} (E);
\path [-] (D) edge node {} (F);
\path [-] (D) edge node {} (G);
\path [-] (C) edge node {} (G);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (7, -1) {};
\node[vertex] (B1) at (9, -1) {};
\node[vertex] (C1) at (6.333, 1) {};
\node[vertex] (D1) at (8, 1) {};
\node[vertex] (E1) at (9.666, 1) {};
\node[vertex] (F1) at (6.333, 3) {};
\node[vertex] (G1) at (8, 5) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (A1) edge node {} (E1);
\path [-] (B1) edge node {} (E1);
\path [-] (B1) edge node {} (G1);
\path [-] (C1) edge node {} (F1);
\path [-] (D1) edge node {} (G1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p10.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (2, 2) {};
\node[vertex] (E) at (0, 4) {};
\node[vertex] (F) at (2, 4) {};
\node[vertex] (G) at (1, 6) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (B) edge node {} (G);
\path [-] (C) edge node {} (E);
\path [-] (C) edge node {} (F);
\path [-] (D) edge node {} (E);
\path [-] (D) edge node {} (F);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, 0) {};
\node[vertex] (B1) at (8, 0) {};
\node[vertex] (C1) at (6, 2) {};
\node[vertex] (D1) at (8, 2) {};
\node[vertex] (E1) at (6, 4) {};
\node[vertex] (F1) at (8, 4) {};
\node[vertex] (G1) at (7, 6) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (B1) edge node {} (E1);
\path [-] (C1) edge node {} (E1);
\path [-] (C1) edge node {} (F1);
\path [-] (D1) edge node {} (F1);
\path [-] (D1) edge node {} (G1);
\path [-] (E1) edge node {} (G1);

\end{tikzpicture}

==> figs/p11.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (1.333, 2) {};
\node[vertex] (E) at (0, 4) {};
\node[vertex] (F) at (2, 4) {};
\node[vertex] (G) at (1, 6) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (B) edge node {} (F);
\path [-] (C) edge node {} (E);
\path [-] (C) edge node {} (F);
\path [-] (E) edge node {} (G);
\path [-] (F) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, 0) {};
\node[vertex] (B1) at (8, 0) {};
\node[vertex] (C1) at (6, 2) {};
\node[vertex] (D1) at (8, 2) {};
\node[vertex] (E1) at (6, 4) {};
\node[vertex] (F1) at (8, 4) {};
\node[vertex] (G1) at (7, 6) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (E1);
\path [-] (C1) edge node {} (E1);
\path [-] (C1) edge node {} (F1);
\path [-] (D1) edge node {} (G1);
\path [-] (E1) edge node {} (G1);

\end{tikzpicture}

==> figs/p12.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (2, 2) {};
\node[vertex] (E) at (0, 4) {};
\node[vertex] (F) at (2, 4) {};
\node[vertex] (G) at (1, 6) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (E);
\path [-] (C) edge node {} (F);
\path [-] (D) edge node {} (F);
\path [-] (F) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, -1) {};
\node[vertex] (B1) at (8, -1) {};
\node[vertex] (C1) at (6, 1) {};
\node[vertex] (D1) at (8, 1) {};
\node[vertex] (E1) at (7, 3) {};
\node[vertex] (F1) at (7, 5) {};
\node[vertex] (G1) at (7, 7) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (F1);
\path [-] (C1) edge node {} (E1);
\path [-] (E1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p13.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (2, 2) {};
\node[vertex] (E) at (-0.666, 4) {};
\node[vertex] (F) at (1, 4) {};
\node[vertex] (G) at (2.666, 4) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (E);
\path [-] (C) edge node {} (F);
\path [-] (C) edge node {} (G);
\path [-] (D) edge node {} (F);
\path [-] (D) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, -1) {};
\node[vertex] (B1) at (8, -1) {};
\node[vertex] (C1) at (6, 1) {};
\node[vertex] (D1) at (7.666, 1) {};
\node[vertex] (E1) at (7, 3) {};
\node[vertex] (F1) at (6, 5) {};
\node[vertex] (G1) at (8, 5) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (F1);
\path [-] (B1) edge node {} (G1);
\path [-] (C1) edge node {} (E1);
\path [-] (E1) edge node {} (F1);
\path [-] (E1) edge node {} (G1);

\end{tikzpicture}

==> figs/p14.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (2, 2) {};
\node[vertex] (E) at (-0.666, 4) {};
\node[vertex] (F) at (1, 4) {};
\node[vertex] (G) at (2.666, 4) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (F);
\path [-] (B) edge node {} (C);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (G);
\path [-] (D) edge node {} (E);
\path [-] (D) edge node {} (F);
\path [-] (D) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, -1) {};
\node[vertex] (B1) at (8, -1) {};
\node[vertex] (C1) at (6, 1) {};
\node[vertex] (D1) at (7.5, 1) {};
\node[vertex] (E1) at (6, 3) {};
\node[vertex] (F1) at (8, 3) {};
\node[vertex] (G1) at (7, 5) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (F1);
\path [-] (B1) edge node {} (G1);
\path [-] (C1) edge node {} (E1);
\path [-] (C1) edge node {} (F1);
\path [-] (E1) edge node {} (G1);

\end{tikzpicture}

==> figs/p15.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (-0.666, 0) {};
\node[vertex] (B) at (1, 0) {};
\node[vertex] (C) at (2.666, 0) {};
\node[vertex] (D) at (0, 2) {};
\node[vertex] (E) at (2, 2) {};
\node[vertex] (F) at (0, 4) {};
\node[vertex] (G) at (2, 4) {};

\path [-] (B) edge node {} (D);
\path [-] (B) edge node {} (E);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (F);
\path [-] (D) edge node {} (G);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (5.333, -1) {};
\node[vertex] (B1) at (7, -1) {};
\node[vertex] (C1) at (8.666, -1) {};
\node[vertex] (D1) at (6, 1) {};
\node[vertex] (E1) at (8, 1) {};
\node[vertex] (F1) at (6.5, 3) {};
\node[vertex] (G1) at (7, 5) {};

\path [-] (A1) edge node {} (D1);
\path [-] (A1) edge node {} (E1);
\path [-] (B1) edge node {} (E1);
\path [-] (B1) edge node {} (G1);
\path [-] (D1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p16.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (-0.666, 2) {};
\node[vertex] (D) at (1, 2) {};
\node[vertex] (E) at (2.666, 2) {};
\node[vertex] (F) at (0, 4) {};
\node[vertex] (G) at (2, 4) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (A) edge node {} (E);
\path [-] (B) edge node {} (E);
\path [-] (C) edge node {} (F);
\path [-] (C) edge node {} (G);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (7, -1) {};
\node[vertex] (B1) at (9, -1) {};
\node[vertex] (C1) at (6.333, 1) {};
\node[vertex] (D1) at (8, 1) {};
\node[vertex] (E1) at (9.666, 1) {};
\node[vertex] (F1) at (8, 3) {};
\node[vertex] (G1) at (8, 5) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (A1) edge node {} (E1);
\path [-] (B1) edge node {} (E1);
\path [-] (B1) edge node {} (G1);
\path [-] (C1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p2.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (-0.666, 2) {};
\node[vertex] (D) at (1, 2) {};
\node[vertex] (E) at (2.666, 2) {};
\node[vertex] (F) at (0, 4) {};
\node[vertex] (G) at (2, 4) {};

\path [-] (A) edge node {} (D);
\path [-] (A) edge node {} (E);
\path [-] (B) edge node {} (E);
\path [-] (D) edge node {} (F);
\path [-] (D) edge node {} (G);
\path [-] (C) edge node {} (G);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6.333, -1) {};
\node[vertex] (B1) at (9.666, -1) {};
\node[vertex] (C1) at (6.333, 1) {};
\node[vertex] (D1) at (8, -1) {};
\node[vertex] (E1) at (9.666, 1) {};
\node[vertex] (F1) at (6.333, 3) {};
\node[vertex] (G1) at (8, 5) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (E1);
\path [-] (B1) edge node {} (E1);
\path [-] (B1) edge node {} (G1);
\path [-] (C1) edge node {} (F1);
\path [-] (D1) edge node {} (G1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p3.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (-0.666, 0) {};
\node[vertex] (B) at (1, 0) {};
\node[vertex] (C) at (2.666, 0) {};
\node[vertex] (D) at (0, 2) {};
\node[vertex] (E) at (2, 2) {};
\node[vertex] (F) at (0, 4) {};
\node[vertex] (G) at (2, 4) {};

\path [-] (A) edge node {} (D);
\path [-] (A) edge node {} (E);
\path [-] (B) edge node {} (D);
\path [-] (B) edge node {} (E);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (F);
\path [-] (D) edge node {} (G);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6.333, -1) {};
\node[vertex] (B1) at (8, -1) {};
\node[vertex] (C1) at (9.666, -1) {};
\node[vertex] (D1) at (7, 1) {};
\node[vertex] (E1) at (9, 1) {};
\node[vertex] (F1) at (8, 3) {};
\node[vertex] (G1) at (8, 5) {};

\path [-] (A1) edge node {} (D1);
\path [-] (A1) edge node {} (E1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (E1);
\path [-] (C1) edge node {} (E1);
\path [-] (C1) edge node {} (G1);
\path [-] (D1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p4.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (2, 2) {};
\node[vertex] (E) at (0, 4) {};
\node[vertex] (F) at (2, 4) {};
\node[vertex] (G) at (1, 6) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (E);
\path [-] (C) edge node {} (F);
\path [-] (D) edge node {} (F);
\path [-] (E) edge node {} (G);
\path [-] (F) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, -1) {};
\node[vertex] (B1) at (8, -1) {};
\node[vertex] (C1) at (6, 1) {};
\node[vertex] (D1) at (8, 1) {};
\node[vertex] (E1) at (7, 3) {};
\node[vertex] (F1) at (7, 5) {};
\node[vertex] (G1) at (7, 7) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (F1);
\path [-] (C1) edge node {} (E1);
\path [-] (D1) edge node {} (G1);
\path [-] (E1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p5.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (-0.666, 0) {};
\node[vertex] (B) at (1, 0) {};
\node[vertex] (C) at (2.666, 0) {};
\node[vertex] (D) at (0, 2) {};
\node[vertex] (E) at (2, 2) {};
\node[vertex] (F) at (0, 4) {};
\node[vertex] (G) at (2, 4) {};

\path [-] (A) edge node {} (F);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (D);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (G);
\path [-] (E) edge node {} (F);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6.333, -1) {};
\node[vertex] (B1) at (8, -1) {};
\node[vertex] (C1) at (9.666, -1) {};
\node[vertex] (D1) at (7, 1) {};
\node[vertex] (E1) at (9, 1) {};
\node[vertex] (F1) at (8, 3) {};
\node[vertex] (G1) at (8, 5) {};

\path [-] (A1) edge node {} (D1);
\path [-] (A1) edge node {} (E1);
\path [-] (B1) edge node {} (F1);
\path [-] (B1) edge node {} (E1);
\path [-] (C1) edge node {} (E1);
\path [-] (C1) edge node {} (G1);
\path [-] (D1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p6.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (1, 0) {};
\node[vertex] (B) at (0, 2) {};
\node[vertex] (C) at (2, 2) {};
\node[vertex] (D) at (0, 4) {};
\node[vertex] (E) at (2, 4) {};
\node[vertex] (F) at (0, 6) {};
\node[vertex] (G) at (2, 6) {};

\path [-] (A) edge node {} (B);
\path [-] (A) edge node {} (C);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (D);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (G);
\path [-] (E) edge node {} (F);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (7, -1) {};
\node[vertex] (B1) at (6, 1) {};
\node[vertex] (C1) at (8, 1) {};
\node[vertex] (D1) at (6, 3) {};
\node[vertex] (E1) at (8, 3) {};
\node[vertex] (F1) at (7, 5) {};
\node[vertex] (G1) at (7, 7) {};

\path [-] (A1) edge node {} (B1);
\path [-] (A1) edge node {} (C1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (E1);
\path [-] (C1) edge node {} (E1);
\path [-] (C1) edge node {} (G1);
\path [-] (D1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p7.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (1, 0) {};
\node[vertex] (B) at (0, 2) {};
\node[vertex] (C) at (2, 2) {};
\node[vertex] (D) at (0, 4) {};
\node[vertex] (E) at (2, 4) {};
\node[vertex] (F) at (0, 6) {};
\node[vertex] (G) at (2, 6) {};

\path [-] (A) edge node {} (C);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (D);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (G);
\path [-] (E) edge node {} (F);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, -1) {};
\node[vertex] (B1) at (8, -1) {};
\node[vertex] (C1) at (7, 1) {};
\node[vertex] (D1) at (6, 3) {};
\node[vertex] (E1) at (8, 3) {};
\node[vertex] (F1) at (7, 5) {};
\node[vertex] (G1) at (7, 7) {};

\path [-] (A1) edge node {} (C1);
\path [-] (B1) edge node {} (E1);
\path [-] (B1) edge node {} (G1);
\path [-] (C1) edge node {} (D1);
\path [-] (C1) edge node {} (E1);
\path [-] (D1) edge node {} (F1);
\path [-] (F1) edge node {} (G1);

\end{tikzpicture}

==> figs/p8.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (2, 2) {};
\node[vertex] (E) at (0, 4) {};
\node[vertex] (F) at (2, 4) {};
\node[vertex] (G) at (1, 6) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (B) edge node {} (E);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (F);
\path [-] (D) edge node {} (G);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, 0) {};
\node[vertex] (B1) at (8, 0) {};
\node[vertex] (C1) at (6, 2) {};
\node[vertex] (D1) at (8, 2) {};
\node[vertex] (E1) at (6, 4) {};
\node[vertex] (F1) at (8, 4) {};
\node[vertex] (G1) at (7, 6) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (F1);
\path [-] (B1) edge node {} (D1);
\path [-] (B1) edge node {} (C1);
\path [-] (C1) edge node {} (E1);
\path [-] (D1) edge node {} (F1);
\path [-] (D1) edge node {} (G1);
\path [-] (E1) edge node {} (G1);

\end{tikzpicture}

==> figs/p9.tex <==
\begin{tikzpicture}[scale=0.4]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (A) at (0, 0) {};
\node[vertex] (B) at (2, 0) {};
\node[vertex] (C) at (0, 2) {};
\node[vertex] (D) at (2, 2) {};
\node[vertex] (E) at (1, 4) {};
\node[vertex] (F) at (0, 6) {};
\node[vertex] (G) at (2, 6) {};

\path [-] (A) edge node {} (C);
\path [-] (A) edge node {} (D);
\path [-] (B) edge node {} (D);
\path [-] (B) edge node {} (F);
\path [-] (C) edge node {} (E);
\path [-] (D) edge node {} (G);
\path [-] (E) edge node {} (F);
\path [-] (E) edge node {} (G);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (A1) at (6, 0) {};
\node[vertex] (B1) at (8, 0) {};
\node[vertex] (C1) at (6, 2) {};
\node[vertex] (D1) at (8, 2) {};
\node[vertex] (E1) at (6, 4) {};
\node[vertex] (F1) at (8, 4) {};
\node[vertex] (G1) at (7, 6) {};

\path [-] (A1) edge node {} (C1);
\path [-] (A1) edge node {} (D1);
\path [-] (B1) edge node {} (D1);
\path [-] (C1) edge node {} (E1);
\path [-] (C1) edge node {} (F1);
\path [-] (D1) edge node {} (F1);
\path [-] (D1) edge node {} (G1);
\path [-] (E1) edge node {} (G1);

\end{tikzpicture}

==> figs/pf_not_dist.tex <==
\begin{tikzpicture}[scale=1.0]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex] (a) at (0, 0) {};
\node[vertex] (b) at (-1, 1) {};
\node[vertex] (c) at (0, 1) {};
\node[vertex] (d) at (1, 1) {};

\node[vertex] (f) at (2, 0) {};
\node[vertex] (g) at (2, 1) {};
\node[vertex] (h) at (2, 2) {};

\path [-] (b) edge node {} (a);
\path [-] (c) edge node {} (a);
\path [-] (d) edge node {} (a);
\path [-] (f) edge node {} (g);
\path [-] (g) edge node {} (h);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[vertex] (1a) at (4.666666, 0) {};
\node[vertex] (1b) at (4, 1) {};
\node[vertex] (1d) at (5.333333, 1) {};

\node[vertex] (1f) at (6.666666, 0) {};
\node[vertex] (1g) at (6, 1) {};
\node[vertex] (1h) at (7.333333, 1) {};
\node[vertex] (1j) at (6, 2) {};

\path [-] (1b) edge node {} (1a);
\path [-] (1a) edge node {} (1d);
\path [-] (1j) edge node {} (1g);
\path [-] (1g) edge node {} (1f);
\path [-] (1f) edge node {} (1h);

\end{tikzpicture}

==> figs/poly_example.tex <==
\begin{tikzpicture}[scale=1.2]
\tikzset{vertex/.style={circle, inner sep=0pt, outer sep=0pt, minimum width=0.25cm,fill=black},
rvertex/.style = {vertex, fill=red},
bvertex/.style = {vertex, fill=blue},
gvertex/.style = {vertex, fill=green},
nedge/.style = {-}}

\node[vertex, label={[label distance=0.1cm]270:$a$}] (A) at (0, 0) {};
\node[vertex, label={[label distance=0.1cm]180:$b$}] (B) at (-0.5, 1) {};
\node[vertex, label={[label distance=0.1cm]0:$c$}] (C) at (0.5, 1) {};
\node[vertex, label={[label distance=0.1cm]90:$d$}] (D) at (0, 2) {};

\path [-] (A) edge node {} (B);
\path [-] (A) edge node {} (C);
\path [-] (B) edge node {} (D);
\path [-] (C) edge node {} (D);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}
